Wigner-Smith Time Delay Matrix for Electromagnetics: Computational Aspects for Radiation and Scattering Analysis

The WS time delay matrix relates a lossless and reciprocal system's scattering matrix to its frequency derivative, and enables the synthesis of modes that experience well-defined group delays when interacting with the system. The elements of the WS time delay matrix for surface scatterers and antennas comprise renormalized energy-like volume integrals involving electric and magnetic fields that arise when exciting the system via its ports. Here, direct and indirect methods for computing the WS time delay matrix are presented. The direct method evaluates the energy-like volume integrals using surface integral operators that act on the incident electric fields and current densities for all excitations characterizing the scattering matrix. The indirect method accomplishes the same task by computing scattering parameters and their frequency derivatives. Both methods are computationally efficient and readily integrated into existing surface integral equation codes. The proposed techniques facilitate the evaluation of frequency derivatives of antenna impedances, antenna patterns, and scatterer radar cross sections in terms of renormalized field energies derived from a single frequency characterization of the system.

==> graphics/Results/ApsPlot.tex <==
\documentclass{standalone}
\usepackage{tikz} 
\usepackage{graphicx}
\usepackage{pgfplots}
\usepackage{filecontents}
\usepackage[english]{babel}
\input{myDefinitions}

\begin{document}
\begin{tikzpicture}
[thick,scale=.9, every node/.style={scale=.9}]
\centering
\begin{axis}
[
width=2.7in,
 height=2.4in,
%ymode=log,
 compat=newest,
 minor tick num=4,
% yticklabel style = {font=\small},
% xticklabel style = {font=\small},
scale only axis,
ymode=log,
%ytick distance = 3e-5,
xlabel near ticks,
ylabel near ticks,
xmin=150,
xmax=450,
%xtick distance = 0.5,
xlabel={Frequency [$\mathrm{MHz}$]},
%ymin=-0.75e-6,
%ymax= 0.6e-6,
ylabel={Normalized Error},
axis background/.style={fill=white},
grid=major,
%legend style={at={(0.5,-0.1)},anchor=south}
]

% \addplot[color=blue, line width=1pt]
%   table[x=f, y=Qerr, col sep=comma]{graphics/Results/Yagi_new_results_13.csv};
% \addlegendentry{$M_f = 390$}


\addplot[color=red, line width=1pt, dashed]
  table[x=f, y=Qerr, col sep=comma]{graphics/Results/Yagi_new_results_18.csv};
\addlegendentry{$M_f = 720$}




% \addplot[color=blue, forget plot, line width=1pt]
%   table[x=f, y=GSMerr, col sep=comma]{graphics/Results/Yagi_new_results_13.csv};


% \addplot[color=red, dashed, forget plot, line width=1pt]
%   table[x=f, y=GSMerr, col sep=comma]{graphics/Results/Yagi_new_results_18.csv};
% \node at (250,4e-6) [above] {${\abs{\matr{S} \matr{S}^\dag - \matr{I}_{M_f}}}$};
% \draw[->] (250,4e-6) -- (250,1.5e-6);


\node at (250,3e-7) [below] {$\frac{\abs{\matr{Q} - j \matr{S}^\dag \matr{S}'}}{\abs{\matr{Q}}}$};
\draw[->] (250,3e-7) -- (250,4.4e-7);
% \addplot[color=blue, line width=1pt]
%   table[x=f, y=exact, col sep=comma]{graphics/Results/Yagi_Q.csv};
% \addlegendentry{Exact}


% \addplot[color=black, dashed, line width=1pt]
%   table[x=f, y=approx, col sep=comma]{graphics/Results/Yagi_Q.csv};
% \addlegendentry{Approx}


\end{axis}
\end{tikzpicture}
\end{document}

==> graphics/Results/Dipole_Q.tex <==
\begin{tikzpicture}[thick,scale=1, every node/.style={scale=1}]
\centering
\begin{axis}
[
width=2.75in,
 height=2.4in,
%ymode=log,
 compat=newest,
 minor tick num=4,
% yticklabel style = {font=\small},
% xticklabel style = {font=\small},
scale only axis,
%ytick distance = 3e-5,
xlabel near ticks,
ylabel near ticks,
xmin=250,
xmax=850,
xtick distance = 150,
xlabel={Frequency [$\mathrm{MHz}$]},
%ymin=-0.75e-6,
%ymax= 0.6e-6,
ylabel={Quality Factor},
axis background/.style={fill=white},
grid=major,
%legend style={at={(0.5,-0.1)},anchor=south}
]

\addplot[color=blue, line width=1pt]
  table[x=f, y=Q, col sep=comma]{graphics/Results/Dipole_Q.csv};
\addlegendentry{Exact}


\addplot[color=black, dashed, line width=1pt]
  table[x=f, y=Yaghjian, col sep=comma]{graphics/Results/Dipole_Q.csv};
\addlegendentry{Approx}
\end{axis}
\end{tikzpicture}

==> graphics/Results/Dipole_TimeDelay.tex <==
\documentclass{standalone}
\usepackage{tikz} 
\usepackage{graphicx}
\usepackage{pgfplots}
\usepackage{filecontents}

\begin{document}
\begin{tikzpicture}[thick,scale=0.70, every node/.style={scale=1}]
\centering
\begin{axis}[width=3.4in,
 height=3in,
compat=newest,
xlabel = {Mode \#}, ylabel = {Spatial shift [m]}, ylabel shift = 0 pt, xmin = 60, xmax = 72, ymode = log, ymin = 0.001, ymax = 10, major grid]
\addplot+[ycomb] plot table[x expr=\coordindex+1, y=SpatialShift]{graphics/Results/Dipole_TimeDelay.csv};
\end{axis}
\end{tikzpicture}
\end{document}

==> graphics/Results/Dipole_Z.tex <==
\documentclass{standalone}
\usepackage{tikz} 
\usepackage{graphicx}
\usepackage{pgfplots}
\usepackage{filecontents}
\input{myDefinitions}
\begin{document}
\begin{tikzpicture}[thick,scale=0.7, every node/.style={scale=1}]
\centering
\begin{axis}
[
width=2.75in,
 height=2.4in,
%ymode=log,
 compat=newest,
 minor tick num=4,
% yticklabel style = {font=\small},
% xticklabel style = {font=\small},
scale only axis,
%ytick distance = 3e-5,
xlabel near ticks,
%ylabel near ticks,
ylabel shift = -10 pt,
xmin=250,
xmax=850,
xtick distance = 150,
xlabel={Frequency [$\mathrm{MHz}$]},
%ymin=-0.75e-6,
%ymax= 0.6e-6,
ylabel={$ Z_{\text{ant}} \, [ \mathrm{k} \Omega]$},
axis background/.style={fill=white},
grid=major,
%axis x line=bottom,
%axis y line=left,
y coord trafo/.code={\pgfmathparse{\pgfmathresult/1000}}
%change y base=true, y SI prefix=kilo,
%legend style={at={(0.5,-0.1)},anchor=south}
]
\addplot[color=blue, line width=1pt]
  table[x=f, y=R, col sep=comma]{graphics/Results/Dipole_Z.csv};
\addlegendentry{Real}
\addplot[color=red, dashed, line width=1pt]
  table[x=f, y=X, col sep=comma]{graphics/Results/Dipole_Z.csv};
\addlegendentry{Imag}
\end{axis}
\end{tikzpicture}
\end{document}

==> graphics/Results/Dipole_dZ.tex <==
\documentclass{standalone}
\usepackage{tikz} 
\usepackage{graphicx}
\usepackage{pgfplots}
\usepackage{filecontents}
\input{myDefinitions}
\begin{document}

% \begin{tikzpicture}
% \begin{axis}
% \addplot table [x=f, y=FD, col sep=comma] {Loop_dZ.csv};
% \end{axis}
% \end{tikzpicture}

\begin{tikzpicture}[thick,scale=0.7, every node/.style={scale=1}]
\centering
\begin{axis}
[
width=2.75in,
 height=2.4in,
%ymode=log,
 compat=newest,
 minor tick num=4,
% yticklabel style = {font=\small},
% xticklabel style = {font=\small},
scale only axis,
%ytick distance = 3e-5,
xlabel near ticks,
ylabel near ticks,
xmin=250,
xmax=850,
xtick distance = 150,
xlabel={Frequency [$\mathrm{MHz}$]},
%ymin=-0.75e-6,
%ymax= 0.6e-6,
ylabel={$\left|{Z}_{\text{ant}}'\right|$ [$\mathrm{\mu} \Omega/\mathrm{rad}$]},
axis background/.style={fill=white},
grid=major,
y coord trafo/.code={\pgfmathparse{\pgfmathresult*1e6}}
%legend style={at={(0.5,-0.1)},anchor=south}
]

\addplot[color=blue, line width=1pt]
  table[x=f, y=FD, col sep=comma]{graphics/Results/Dipole_dZ.csv};
\addlegendentry{FD}


\addplot[color=red, only marks, mark=x, mark size = 2, dashed, line width=1pt, mark repeat = 2]
  table[x=f, y=WS, col sep=comma]{graphics/Results/Dipole_dZ.csv};
\addlegendentry{WS}

\addplot[color=black, dotted, line width=1pt]
  table[x=f, y=Yaghjian, col sep=comma]{graphics/Results/Dipole_dZ.csv};
\addlegendentry{YB}


\end{axis}
\end{tikzpicture}

\end{document}

==> graphics/Results/Loop_Q.tex <==
\begin{tikzpicture}[thick,scale=1, every node/.style={scale=1}]
\centering
\begin{axis}
[
width=2.75in,
 height=2.4in,
%ymode=log,
 compat=newest,
 minor tick num=4,
% yticklabel style = {font=\small},
% xticklabel style = {font=\small},
scale only axis,
%ytick distance = 3e-5,
xlabel near ticks,
ylabel near ticks,
xmin=0.2,
xmax=2,
xtick distance = 0.5,
xlabel={Frequency [$\mathrm{GHz}$]},
%ymin=-0.75e-6,
%ymax= 0.6e-6,
ylabel={Quality Factor},
axis background/.style={fill=white},
grid=major,
%legend style={at={(0.5,-0.1)},anchor=south}
]

\addplot[color=blue, line width=1pt]
  table[x=f, y=Q, col sep=comma]{graphics/Results/Loop_Q.csv};
\addlegendentry{Exact}


\addplot[color=black, dashed, line width=1pt]
  table[x=f, y=Yaghjian, col sep=comma]{graphics/Results/Loop_Q.csv};
\addlegendentry{Approx}
\end{axis}
\end{tikzpicture}

==> graphics/Results/Loop_Z.tex <==
\begin{tikzpicture}[thick,scale=0.7, every node/.style={scale=1}]
\centering
\begin{axis}
[
width=2.75in,
 height=2.4in,
%ymode=log,
 compat=newest,
 minor tick num=4,
% yticklabel style = {font=\small},
% xticklabel style = {font=\small},
scale only axis,
%ytick distance = 3e-5,
xlabel near ticks,
ylabel near ticks,
xmin=0.2,
xmax=2,
xtick distance = 0.5,
xlabel={Frequency [$\mathrm{GHz}$]},
%ymin=-0.75e-6,
%ymax= 0.6e-6,
ylabel={$ Z_{\mathrm{in}} [\mathrm{k}\Omega]$},
axis background/.style={fill=white},
grid=major,
y coord trafo/.code={\pgfmathparse{\pgfmathresult/1e3}}
%legend style={at={(0.5,-0.1)},anchor=south}
]
\addplot[color=blue, line width=1pt]
  table[x=f, y=real, col sep=comma]{graphics/Results/Loop_Z.csv};
\addlegendentry{Real}
\addplot[color=red, dashed, line width=1pt]
  table[x=f, y=imag, col sep=comma]{graphics/Results/Loop_Z.csv};
\addlegendentry{Imag}
\end{axis}
\end{tikzpicture}

==> graphics/Results/Loop_dZ.tex <==
%\documentclass{standalone}
%\usepackage{tikz} 
%\usepackage{graphicx}
%\usepackage{pgfplots}
%\usepackage{filecontents}

%\begin{document}

% \begin{tikzpicture}
% \begin{axis}
% \addplot table [x=f, y=FD, col sep=comma] {Loop_dZ.csv};
% \end{axis}
% \end{tikzpicture}

\begin{tikzpicture}[thick,scale=0.7, every node/.style={scale=1}]
\centering
\begin{axis}
[
width=2.75in,
 height=2.4in,
%ymode=log,
 compat=newest,
 minor tick num=4,
% yticklabel style = {font=\small},
% xticklabel style = {font=\small},
scale only axis,
%ytick distance = 3e-5,
xlabel near ticks,
ylabel near ticks,
xmin=0.2,
xmax=2,
xtick distance = 0.5,
xlabel={Frequency [$\mathrm{GHz}$]},
%ymin=-0.75e-6,
%ymax= 0.6e-6,
ylabel={$\left|{Z}_{\mathrm{in}}'\right|$ [$\Omega/\mathrm{Hz}$]},
axis background/.style={fill=white},
grid=major,
%y coord trafo/.code={\pgfmathparse{\pgfmathresult+6}},
ymode=log
%legend style={at={(0.5,-0.1)},anchor=south}
]

\addplot[color=blue, line width=1pt]
  table[x=f, y=FD, col sep=comma]{graphics/Results/Loop_dZ.csv};
\addlegendentry{FD}


\addplot[color=red, dashed, line width=1pt]
  table[x=f, y=WS, col sep=comma]{graphics/Results/Loop_dZ.csv};
\addlegendentry{WS}

\addplot[color=black, dotted, line width=1pt]
  table[x=f, y=Yaghjian, col sep=comma]{graphics/Results/Loop_dZ.csv};
\addlegendentry{YB}


\end{axis}
\end{tikzpicture}

%\end{document}

==> graphics/Results/Rad_Copy.tex <==
\documentclass{standalone}
\usepackage{tikz} 
\usepackage{graphicx}
\usepackage{pgfplots}
\usepackage{filecontents}
\usepackage[english]{babel}  \input{myDefinitions}
\begin{document}
\begin{tikzpicture}[thick,scale=0.73, every node/.style={scale=1}]
\centering
\begin{axis}[ compat=newest,
xlabel = {$\theta [\text{degrees}]$}, ylabel = {$ \abs{\vect{\cal F}_{\myparallel}(\theta,\phi)}$}, ylabel shift = 0 pt, xmin = 0, xmax = 180, ymax = 18,  ylabel shift = -4 pt,  grid=major,  legend style={font=\small}
]


\addplot[color=red, solid, line width=1pt, mark=triangle*, mark repeat=15,mark phase=5]
  table[x=theta, y=a161, col sep=comma]{graphics/Results/RadiationThreeDipoles_161.csv};
\addlegendentry{antenna port}

\addplot[color=red, dashed, line width=1pt, mark=star, mark repeat=15,mark phase=10]
  table[x=theta, y=f161, col sep=comma]{graphics/Results/RadiationThreeDipoles_161.csv};
\addlegendentry{free-space ports}

\addplot[color=red, dotted, line width=1pt, mark=*, mark repeat=15,mark phase=15]
  table[x=theta, y=all161, col sep=comma]{graphics/Results/RadiationThreeDipoles_161.csv};
\addlegendentry{all ports}



\addplot[forget plot, color=blue, solid, line width=1pt, mark=triangle*, mark repeat=15,mark phase=5]
  table[x=theta, y=a162, col sep=comma]{graphics/Results/RadiationThreeDipoles_162.csv};
\addlegendentry{antenna port}

\addplot[forget plot, color=blue, dashed, line width=1pt, mark=star, mark repeat=15,mark phase=10]
  table[x=theta, y=f162, col sep=comma]{graphics/Results/RadiationThreeDipoles_162.csv};
\addlegendentry{free-space ports}

\addplot[forget plot, color=blue, dotted, line width=1pt, mark=*, mark repeat=15,mark phase=15]
  table[x=theta, y=all162, col sep=comma]{graphics/Results/RadiationThreeDipoles_162.csv};
\addlegendentry{all ports}



\addplot[forget plot, color=black, solid, line width=1pt, mark=triangle*, mark repeat=15,mark phase=5]
  table[x=theta, y=a163, col sep=comma]{graphics/Results/RadiationThreeDipoles_163.csv};
\addlegendentry{antenna port}

\addplot[forget plot, color=black, dashed, line width=1pt, mark=star, mark repeat=15,mark phase=10]
  table[x=theta, y=f163, col sep=comma]{graphics/Results/RadiationThreeDipoles_163.csv};
\addlegendentry{free-space ports}

\addplot[forget plot, color=black, dotted, line width=1pt, mark=*, mark repeat=15,mark phase=15]
  table[x=theta, y=all163, col sep=comma]{graphics/Results/RadiationThreeDipoles_163.csv};
\addlegendentry{all ports}

\draw[->] (axis cs: 75,6.28*2.35) -- (axis cs: 85,6.28*2.35);
\node at (axis cs: 75, 6.28*2.35) [left] {\small mode 161};


\draw[->] (axis cs: 20,6.28*1.5) -- (axis cs: 28,6.28*1.28);
\node at (axis cs: 20, 6.28*1.5) [above] {\small mode 163};


\draw[->] (axis cs: 50,6.28*1.9) -- (axis cs: 56,6.28*1.77);
\node at (axis cs: 52, 6.28*1.95) [left] {\small mode 162};


\end{axis}
\end{tikzpicture}
\end{document}

==> graphics/Results/Radiation_OneDipole_Mode69.tex <==
\documentclass{standalone}
\usepackage{tikz} 
\usepackage{graphicx}
\usepackage{pgfplots}
\usepackage{filecontents}
\input{myDefinitions}
\begin{document}
\begin{tikzpicture}[thick,scale=0.71, every node/.style={scale=1}]
\centering
\begin{axis}[ compat=newest,
xlabel = {$\theta [\text{degrees}]$}, ylabel = {$\abs{\vect{\cal F}_{\myparallel}(\theta,\phi)}$}, ylabel shift = 0 pt, xmin = 0, xmax = 180, ylabel shift = -4 pt,  minor tick num=4,grid=major]
%6.287535
\addplot[color=red, solid, line width=1pt, mark=triangle*, mark repeat=15,mark phase=5]
  table[x=theta, y=antennaport, col sep=comma]{graphics/Results/Radiation_OneDipole_Mode69.csv};
\addlegendentry{antenna port}

\addplot[color=blue, dashed, line width=1pt, mark=star, mark repeat=15,mark phase=10]
  table[x=theta, y=freespaceport, col sep=comma]{graphics/Results/Radiation_OneDipole_Mode69.csv};
\addlegendentry{free-space ports}

\addplot[color=black, dotted, line width=1pt, mark=*, mark repeat=15,mark phase=15]
  table[x=theta, y=allport, col sep=comma]{graphics/Results/Radiation_OneDipole_Mode69.csv};
\addlegendentry{all ports}

\end{axis}
\end{tikzpicture}
\end{document}

==> graphics/Results/Radiation_OneDipole_Mode70.tex <==
\documentclass{standalone}
\usepackage{tikz} 
\usepackage{graphicx}
\usepackage{pgfplots}
\usepackage{filecontents}
\input{myDefinitions}
\begin{document}
\begin{tikzpicture}[thick,scale=0.71, every node/.style={scale=1}]
\centering
\begin{axis}[ compat=newest,
xlabel = {$\theta [\text{degrees}]$}, ylabel = {$\abs{\vect{\cal F}_{\myparallel}(\theta,\phi)}$}, ylabel shift = 0 pt, xmin = 0, xmax = 180,  ylabel shift = -4 pt, minor tick num=4, minor tick num=4, grid=major, yticklabels ={0, $0$, $0.02$, $0.04$, $0.06$, $0.08$, $0.10$}
]

\addplot[color=red, solid, line width=1pt, mark=triangle*, mark repeat=15,mark phase=5]
  table[x=theta, y=antennaport, col sep=comma]{graphics/Results/Radiation_OneDipole_Mode70.csv};
\addlegendentry{antenna port}

\addplot[color=blue, dashed, line width=1pt, mark=star, mark repeat=15,mark phase=10]
  table[x=theta, y=freespaceport, col sep=comma]{graphics/Results/Radiation_OneDipole_Mode70.csv};
\addlegendentry{free-space ports}

\addplot[color=black, dotted, line width=1pt, mark=*, mark repeat=15,mark phase=15]
  table[x=theta, y=allport, col sep=comma]{graphics/Results/Radiation_OneDipole_Mode70.csv};
\addlegendentry{all ports}

\end{axis}
%\node at (1.5,1.5)  {\includegraphics[scale = 0.2]{graphics/Results/onedipole_mode_70.png}};

\end{tikzpicture}
\end{document}

==> graphics/Results/Radiation_OneDipole_Mode71.tex <==
\documentclass{standalone}
\usepackage{tikz} 
\usepackage{graphicx}
\usepackage{pgfplots}
\usepackage{filecontents}
\input{myDefinitions}
\begin{document}
\begin{tikzpicture}[thick,scale=0.71, every node/.style={scale=1}]
\centering
\begin{axis}[ compat=newest,
xlabel = {$\theta [\text{degrees}]$}, ylabel = {$ \abs{\vect{\cal F}_{\myparallel}(\theta,\phi)} $}, ylabel shift = 0 pt, xmin = 0, xmax = 180,  ylabel shift = -4 pt,  grid=major]

\addplot[color=red, solid, line width=1pt, mark=triangle*, mark repeat=15,mark phase=5]
  table[x=theta, y=antennaport, col sep=comma]{graphics/Results/Radiation_OneDipole_Mode71.csv};
\addlegendentry{antenna port}

\addplot[color=blue, dashed, line width=1pt, mark=star, mark repeat=15,mark phase=10]
  table[x=theta, y=freespaceport, col sep=comma]{graphics/Results/Radiation_OneDipole_Mode71.csv};
\addlegendentry{free-space ports}

\addplot[color=black, dotted, line width=1pt, mark=*, mark repeat=15,mark phase=15]
  table[x=theta, y=allport, col sep=comma]{graphics/Results/Radiation_OneDipole_Mode71.csv};
\addlegendentry{all ports}

\end{axis}
\end{tikzpicture}
\end{document}

==> graphics/Results/Radiation_ThreeDipole_Mode1.tex <==
\begin{tikzpicture}[thick,scale=0.73, every node/.style={scale=1}]
\centering
\begin{axis}[ compat=newest,
xlabel = {$\theta [\text{degrees}]$}, ylabel = {$r \abs{\vect{\cal E}^{s}}$}, ylabel shift = 0 pt, xmin = 0, xmax = 180, ylabel shift = -4 pt,  grid=major,  legend style={font=\small}
]


\addplot[color=red, solid, line width=1pt, mark=triangle*, mark repeat=15,mark phase=5]
  table[x=theta, y=a1, col sep=comma]{graphics/Results/RadiationThreeDipoles_1.csv};
\addlegendentry{antenna port}

\addplot[color=red, dashed, line width=1pt, mark=star, mark repeat=15,mark phase=10]
  table[x=theta, y=f1, col sep=comma]{graphics/Results/RadiationThreeDipoles_1.csv};
\addlegendentry{free-space ports}

\addplot[color=red, dotted, line width=1pt, mark=*, mark repeat=15,mark phase=15]
  table[x=theta, y=all1, col sep=comma]{graphics/Results/RadiationThreeDipoles_1.csv};
\addlegendentry{all ports}



\addplot[forget plot, color=blue, solid, line width=1pt, mark=triangle*, mark repeat=15,mark phase=5]
  table[x=theta, y=a159, col sep=comma]{graphics/Results/RadiationThreeDipoles_159.csv};
\addlegendentry{antenna port}

\addplot[forget plot, color=blue, dashed, line width=1pt, mark=star, mark repeat=15,mark phase=10]
  table[x=theta, y=f159, col sep=comma]{graphics/Results/RadiationThreeDipoles_159.csv};
\addlegendentry{free-space ports}

\addplot[forget plot, color=blue, dotted, line width=1pt, mark=*, mark repeat=15,mark phase=15]
  table[x=theta, y=all159, col sep=comma]{graphics/Results/RadiationThreeDipoles_159.csv};
\addlegendentry{all ports}



\addplot[forget plot, color=black, solid, line width=1pt, mark=triangle*, mark repeat=15,mark phase=5]
  table[x=theta, y=a160, col sep=comma]{graphics/Results/RadiationThreeDipoles_160.csv};
\addlegendentry{antenna port}

\addplot[forget plot, color=black, dashed, line width=1pt, mark=star, mark repeat=15,mark phase=10]
  table[x=theta, y=f160, col sep=comma]{graphics/Results/RadiationThreeDipoles_160.csv};
\addlegendentry{free-space ports}

\addplot[forget plot, color=black, dotted, line width=1pt, mark=*, mark repeat=15,mark phase=15]
  table[x=theta, y=all160, col sep=comma]{graphics/Results/RadiationThreeDipoles_160.csv};
\addlegendentry{all ports}

\draw[->] (axis cs: 30,0.7) -- (axis cs: 35,0.65);
\node at (axis cs: 30, 0.7) [above] {\small mode 1};


\draw[->] (axis cs: 50,0.9) -- (axis cs: 60,0.82);
\node at (axis cs: 50, 0.9) [left] {\small mode 159};


\draw[->] (axis cs: 65,1.1) -- (axis cs: 80,1.1);
\node at (axis cs: 65, 1.1) [left] {\small mode 160};


\end{axis}
\end{tikzpicture}

==> graphics/Results/Radiation_ThreeDipole_Mode161.tex <==
% \documentclass{standalone}
% \usepackage{tikz} 
% \usepackage{graphicx}
% \usepackage{pgfplots}
% \usepackage{filecontents}
% \usepackage[english]{babel} % \input{myDefinitions}
% \begin{document}
\begin{tikzpicture}[thick,scale=0.73, every node/.style={scale=1}]
\centering
\begin{axis}[ compat=newest,
xlabel = {$\theta [\text{degrees}]$}, ylabel = {$r \abs{\vect{\cal E}^{s}}$}, ylabel shift = 0 pt, xmin = 0, xmax = 180, ymax = 3,  ylabel shift = -4 pt,  grid=major,  legend style={font=\small}
]


\addplot[color=red, solid, line width=1pt, mark=triangle*, mark repeat=15,mark phase=5]
  table[x=theta, y=a161, col sep=comma]{graphics/Results/RadiationThreeDipoles_161.csv};
\addlegendentry{antenna port}

\addplot[color=red, dashed, line width=1pt, mark=star, mark repeat=15,mark phase=10]
  table[x=theta, y=f161, col sep=comma]{graphics/Results/RadiationThreeDipoles_161.csv};
\addlegendentry{free-space ports}

\addplot[color=red, dotted, line width=1pt, mark=*, mark repeat=15,mark phase=15]
  table[x=theta, y=all161, col sep=comma]{graphics/Results/RadiationThreeDipoles_161.csv};
\addlegendentry{all ports}



\addplot[forget plot, color=blue, solid, line width=1pt, mark=triangle*, mark repeat=15,mark phase=5]
  table[x=theta, y=a162, col sep=comma]{graphics/Results/RadiationThreeDipoles_162.csv};
\addlegendentry{antenna port}

\addplot[forget plot, color=blue, dashed, line width=1pt, mark=star, mark repeat=15,mark phase=10]
  table[x=theta, y=f162, col sep=comma]{graphics/Results/RadiationThreeDipoles_162.csv};
\addlegendentry{free-space ports}

\addplot[forget plot, color=blue, dotted, line width=1pt, mark=*, mark repeat=15,mark phase=15]
  table[x=theta, y=all162, col sep=comma]{graphics/Results/RadiationThreeDipoles_162.csv};
\addlegendentry{all ports}



\addplot[forget plot, color=black, solid, line width=1pt, mark=triangle*, mark repeat=15,mark phase=5]
  table[x=theta, y=a163, col sep=comma]{graphics/Results/RadiationThreeDipoles_163.csv};
\addlegendentry{antenna port}

\addplot[forget plot, color=black, dashed, line width=1pt, mark=star, mark repeat=15,mark phase=10]
  table[x=theta, y=f163, col sep=comma]{graphics/Results/RadiationThreeDipoles_163.csv};
\addlegendentry{free-space ports}

\addplot[forget plot, color=black, dotted, line width=1pt, mark=*, mark repeat=15,mark phase=15]
  table[x=theta, y=all163, col sep=comma]{graphics/Results/RadiationThreeDipoles_163.csv};
\addlegendentry{all ports}

\draw[->] (axis cs: 75,2.35) -- (axis cs: 85,2.35);
\node at (axis cs: 75, 2.35) [left] {\small mode 161};


\draw[->] (axis cs: 20,1.5) -- (axis cs: 28,1.28);
\node at (axis cs: 20, 1.5) [above] {\small mode 163};


\draw[->] (axis cs: 50,1.9) -- (axis cs: 56,1.77);
\node at (axis cs: 52, 1.95) [left] {\small mode 162};


\end{axis}
\end{tikzpicture}
%  \end{document}

==> graphics/Results/ThreeDipole_MutualZ.tex <==
\begin{tikzpicture}[thick,scale=0.7, every node/.style={scale=1}]
\centering
\begin{axis}
[
width=2.75in,
 height=2.4in,
%ymode=log,
 compat=newest,
 minor tick num=4,
% yticklabel style = {font=\small},
% xticklabel style = {font=\small},
scale only axis,
%ytick distance = 3e-5,
xlabel near ticks,
%ylabel near ticks,
ylabel shift = -10 pt,
xmin=250,
xmax=850,
xtick distance = 150,
xlabel={Frequency [$\mathrm{MHz}$]},
%ymin=-0.75e-6,
%ymax= 0.6e-6,
ylabel={$ \matr{Z}_{\text{ant},12} \, [ \Omega]$},
axis background/.style={fill=white},
grid=major,
%axis x line=bottom,
%axis y line=left,
y coord trafo/.code={\pgfmathparse{\pgfmathresult/-1}}
%change y base=true, y SI prefix=kilo,
%legend style={at={(0.5,-0.1)},anchor=south}
]
\addplot[color=blue, line width=1pt]
  table[x=f, y=Z12_real, col sep=comma]{graphics/Results/ThreeDipole_Z.csv};
\addlegendentry{Real}
\addplot[color=red, dashed, line width=1pt]
  table[x=f, y=Z12_imag, col sep=comma]{graphics/Results/ThreeDipole_Z.csv};
\addlegendentry{Imag}


\end{axis}
\end{tikzpicture}

==> graphics/Results/ThreeDipole_MutualZ_2.tex <==
\begin{tikzpicture}[thick,scale=0.7, every node/.style={scale=1}]
\centering
\begin{axis}
[
width=2.75in,
 height=2.4in,
%ymode=log,
 compat=newest,
 minor tick num=4,
% yticklabel style = {font=\small},
% xticklabel style = {font=\small},
scale only axis,
%ytick distance = 3e-5,
xlabel near ticks,
%ylabel near ticks,
ylabel shift = -10 pt,
xmin=250,
xmax=850,
xtick distance = 150,
xlabel={Frequency [$\mathrm{MHz}$]},
%ymin=-0.75e-6,
%ymax= 0.6e-6,
ylabel={$ \matr{Z}_{\text{ant},13} \, [ \Omega]$},
axis background/.style={fill=white},
grid=major,
%axis x line=bottom,
%axis y line=left,
%y coord trafo/.code={\pgfmathparse{\pgfmathresult/1000}}
%change y base=true, y SI prefix=kilo,
%legend style={at={(0.5,-0.1)},anchor=south}
]
\addplot[color=blue, line width=1pt]
  table[x=f, y=Z13_real, col sep=comma]{graphics/Results/ThreeDipole_Z.csv};
\addlegendentry{Real}
\addplot[color=red, dashed, line width=1pt]
  table[x=f, y=Z13_imag, col sep=comma]{graphics/Results/ThreeDipole_Z.csv};
\addlegendentry{Imag}


\end{axis}
\end{tikzpicture}

==> graphics/Results/ThreeDipole_Mutual_dZ.tex <==
%\documentclass{standalone}
%\usepackage{tikz} 
%\usepackage{graphicx}
%\usepackage{pgfplots}
%\usepackage{filecontents}

%\begin{document}

% \begin{tikzpicture}
% \begin{axis}
% \addplot table [x=f, y=FD, col sep=comma] {Loop_dZ.csv};
% \end{axis}
% \end{tikzpicture}

\begin{tikzpicture}[thick,scale=0.7, every node/.style={scale=1}]
\centering
\begin{axis}
[
width=2.75in,
 height=2.4in,
%ymode=log,
 compat=newest,
 minor tick num=4,
% yticklabel style = {font=\small},
% xticklabel style = {font=\small},
scale only axis,
%ytick distance = 3e-5,
xlabel near ticks,
ylabel near ticks,
xmin=250,
xmax=850,
xtick distance = 150,
xlabel={Frequency [$\mathrm{MHz}$]},
ylabel shift = -10 pt,
%ymin=-0.75e-6,
%ymax= 0.6e-6,
ylabel={$\matr{Z}_{\text{ant},12}'$ [$\mathrm{n} \Omega/\mathrm{rad}$]},
axis background/.style={fill=white},
grid=major,
y coord trafo/.code={\pgfmathparse{\pgfmathresult*-1000000000}}, 
%legend style={at={(0,0)},anchor=south}
]

\addplot[color=blue, line width=1pt]
  table[x=f, y=dZ12_real_FD, col sep=comma]{graphics/Results/ThreeDipole_dZ.csv};
\addlegendentry{FD}


\addplot[mark size=2pt, only marks, mark=x, mark options={solid, blue}]
  table[x=f, y=dZ12_real_WS, col sep=comma]{graphics/Results/ThreeDipole_dZ.csv};
\addlegendentry{WS}


\addplot[forget plot, color=red, dashed, line width=1pt]
  table[x=f, y=dZ12_imag_FD, col sep=comma]{graphics/Results/ThreeDipole_dZ.csv};
%\addlegendentry{Imag - FD}


\addplot[forget plot, mark size=2pt, only marks, mark=x, mark options={solid, red}]
  table[x=f, y=dZ12_imag_WS, col sep=comma]{graphics/Results/ThreeDipole_dZ.csv};
%\addlegendentry{Imag - WS}

\end{axis}

\node at (1.8,0.8) {\footnotesize Real};
\draw[->] (2.2,0.8) -- (2.8,0.8);

\node at (2.2,5) {\footnotesize Imag};
\draw[->] (2.6,5) -- (3.1,5);

\end{tikzpicture}

%\end{document}

==> graphics/Results/ThreeDipole_Mutual_dZ_2.tex <==
%\documentclass{standalone}
%\usepackage{tikz} 
%\usepackage{graphicx}
%\usepackage{pgfplots}
%\usepackage{filecontents}

%\begin{document}

% \begin{tikzpicture}
% \begin{axis}
% \addplot table [x=f, y=FD, col sep=comma] {Loop_dZ.csv};
% \end{axis}
% \end{tikzpicture}

\begin{tikzpicture}[thick,scale=0.7, every node/.style={scale=1}]
\centering
\begin{axis}
[
width=2.75in,
 height=2.4in,
%ymode=log,
 compat=newest,
 minor tick num=4,
% yticklabel style = {font=\small},
% xticklabel style = {font=\small},
scale only axis,
%ytick distance = 3e-5,
xlabel near ticks,
ylabel near ticks,
xmin=250,
xmax=850,
xtick distance = 150,
ylabel shift = -10 pt,
xlabel={Frequency [$\mathrm{MHz}$]},
%ymin=-0.75e-6,
%ymax= 0.6e-6,
ylabel={$\matr{Z}_{\text{ant},13}'$ [$\mathrm{n}\Omega/\mathrm{rad}$]},
axis background/.style={fill=white},
grid=major,
y coord trafo/.code={\pgfmathparse{\pgfmathresult*1000000000}}, 
%legend style={at={(0,0)},anchor=south}
]

\addplot[color=blue, line width=1pt]
  table[x=f, y=dZ13_real_FD, col sep=comma]{graphics/Results/ThreeDipole_dZ.csv};
\addlegendentry{FD}


\addplot[mark size=2pt, only marks, mark=x, mark options={solid, blue}]
  table[x=f, y=dZ13_real_WS, col sep=comma]{graphics/Results/ThreeDipole_dZ.csv};
\addlegendentry{WS}


\addplot[forget plot, color=red, dashed, line width=1pt]
  table[x=f, y=dZ13_imag_FD, col sep=comma]{graphics/Results/ThreeDipole_dZ.csv};
%\addlegendentry{Imag - FD}


\addplot[forget plot, mark size=2pt, only marks, mark=x, mark options={solid, red}]
  table[x=f, y=dZ13_imag_WS, col sep=comma]{graphics/Results/ThreeDipole_dZ.csv};
%\addlegendentry{Imag - WS}

\end{axis}

\node at (3,3.5) {\footnotesize Real};
\draw[->] (3.1,3.2) -- (3.1,2.7);

\node at (2.2,1.4) {\footnotesize Imag};
\draw[->] (2.6,1.4) -- (3.1,1.4);

\end{tikzpicture}

%\end{document}

==> graphics/Results/ThreeDipole_SelfZ.tex <==
\begin{tikzpicture}[thick,scale=0.7, every node/.style={scale=1}]
\centering
\begin{axis}
[
width=2.75in,
 height=2.4in,
%ymode=log,
 compat=newest,
 minor tick num=4,
% yticklabel style = {font=\small},
% xticklabel style = {font=\small},
scale only axis,
%ytick distance = 3e-5,
xlabel near ticks,
%ylabel near ticks,
ylabel shift = -10 pt,
xmin=250,
xmax=850,
xtick distance = 150,
xlabel={Frequency [$\mathrm{MHz}$]},
%ymin=-0.75e-6,
%ymax= 0.6e-6,
ylabel={$ \matr{Z}_{\text{ant},11} \, [ \mathrm{k} \Omega]$},
axis background/.style={fill=white},
grid=major,
%axis x line=bottom,
%axis y line=left,
y coord trafo/.code={\pgfmathparse{\pgfmathresult/1000}}
%change y base=true, y SI prefix=kilo,
%legend style={at={(0.5,-0.1)},anchor=south}
]
\addplot[color=blue, line width=1pt]
  table[x=f, y=Z11_real, col sep=comma]{graphics/Results/ThreeDipole_Z.csv};
\addlegendentry{Real}
\addplot[color=red, dashed, line width=1pt]
  table[x=f, y=Z11_imag, col sep=comma]{graphics/Results/ThreeDipole_Z.csv};
\addlegendentry{Imag}
\end{axis}
\end{tikzpicture}

==> graphics/Results/ThreeDipole_Self_dZ.tex <==
%\documentclass{standalone}
%\usepackage{tikz} 
%\usepackage{graphicx}
%\usepackage{pgfplots}
%\usepackage{filecontents}

%\begin{document}

% \begin{tikzpicture}
% \begin{axis}
% \addplot table [x=f, y=FD, col sep=comma] {Loop_dZ.csv};
% \end{axis}
% \end{tikzpicture}

\begin{tikzpicture}[thick,scale=0.7, every node/.style={scale=1}]
\centering
\begin{axis}
[
width=2.75in,
 height=2.4in,
%ymode=log,
 compat=newest,
 minor tick num=4,
% yticklabel style = {font=\small},
% xticklabel style = {font=\small},
scale only axis,
%ytick distance = 3e-5,
xlabel near ticks,
ylabel near ticks,
xmin=250,
xmax=850,
xtick distance = 150,
xlabel={Frequency [$\mathrm{MHz}$]},
ylabel shift = -10 pt,
%ymin=-0.75e-6,
%ymax= 0.6e-6,
ylabel={$\matr{Z}_{\text{ant},11}'$ [$\mathrm{\mu} \Omega/\mathrm{rad}$]},
axis background/.style={fill=white},
grid=major,
y coord trafo/.code={\pgfmathparse{\pgfmathresult*1000000}}, 
%legend style={at={(0,0)},anchor=south}
]

\addplot[color=blue, line width=1pt]
  table[x=f, y=dZ11_real_FD, col sep=comma]{graphics/Results/ThreeDipole_dZ.csv};
\addlegendentry{FD}


\addplot[mark size=2pt, only marks, mark=x, mark options={solid, blue}]
  table[x=f, y=dZ11_real_WS, col sep=comma]{graphics/Results/ThreeDipole_dZ.csv};
\addlegendentry{WS}


\addplot[forget plot, color=red, dashed, line width=1pt]
  table[x=f, y=dZ11_imag_FD, col sep=comma]{graphics/Results/ThreeDipole_dZ.csv};
%\addlegendentry{Imag - FD}


\addplot[forget plot, mark size=2pt, only marks, mark=x, mark options={solid, red}]
  table[x=f, y=dZ11_imag_WS, col sep=comma]{graphics/Results/ThreeDipole_dZ.csv};
%\addlegendentry{Imag - WS}

\end{axis}

\node at (1.3,5) {\small Real};
\draw[->] (1.7,5) -- (2.3,5);

\node at (2.2,0.8) {\small Imag};
\draw[->] (2.6,0.8) -- (3.1,0.8);

\end{tikzpicture}

%\end{document}

==> graphics/Results/ThreeDipoles_TimeDelayPlot.tex <==
% \documentclass{standalone}
% \usepackage{tikz} 
% \usepackage{graphicx}
% \usepackage{pgfplots}
% \usepackage{filecontents}
% \usepackage[english]{babel} 
% \begin{document}
\begin{tikzpicture}[spy using outlines=
	{rectangle, magnification=8, connect spies}, thick,scale=0.70, every node/.style={scale=1}]
\centering
\begin{axis}[width=3.4in,
 height=3in,
compat=newest,
xlabel = {Mode \#}, ylabel = {Spatial shift [m]}, ylabel shift = 0 pt, xmin = 00, xmax = 164, ymin = -0.1, ymax = 4, major grid]
\addplot+[ycomb, mark size = 1pt] plot table[x expr=\coordindex+1, y=Spatialshift]{graphics/Results/ThreeDipoles_TimeDelay.csv};
 \coordinate (spypoint) at (axis cs:-2,-0.2);
%  \coordinate (magnifyglass) at (axis cs:20,3);
  
\end{axis}

\node[pin={[pin distance=0.5cm]70:{%
     \begin{tikzpicture}[scale=0.70, every node/.style={scale=1}]
\begin{axis}[width=2.0in,
 height=1.5in,
compat=newest, xmin = 00, xmax = 4, ymin = -0.1, ymax = 0, ytick = {-0.1, 0}]
\addplot+[ycomb, mark size = 1pt] plot table[x expr=\coordindex+1, y=Spatialshift]{graphics/Results/ThreeDipoles_TimeDelay.csv};
\end{axis}
\end{tikzpicture}
        
    }},draw,circle,minimum size=0.5cm] at (spypoint) {};
\end{tikzpicture}
%\end{document}

==> graphics/Results/Torus_RCS.tex <==
% \documentclass{standalone}
% \usepackage{tikz} 
% \usepackage{graphicx}
% \usepackage{pgfplots}
% \usepackage{filecontents}
% \usepackage[english]{babel} 
% \begin{document}
\begin{tikzpicture}[thick,scale=0.73, every node/.style={scale=1}]
\centering
\begin{axis}[ compat=newest,
xlabel = {$\theta [\text{degrees}]$}, ylabel = {RCS  [$\mathrm{dB} \cdot \mathrm{m}^2$]}, ylabel shift = 0 pt, xmin = -180, xmax = 180, ymax = 15,  ylabel shift = -4 pt,  minor tick num=4,  grid=major,  legend style={font=\small}, legend style={at={(axis cs:-160,-17)},anchor=south west}
]


\addplot[color=red, solid, line width=1pt]
  table[x=Theta, y=RCS, col sep=comma]{graphics/Results/RCS_100MHz.csv};
\addlegendentry{100 MHz}

% \addplot[color=red, dashed, line width=1pt, mark=star, mark repeat=15,mark phase=10]
%   table[x=theta, y=f161, col sep=comma]{graphics/Results/RadiationThreeDipoles_161.csv};
% \addlegendentry{free-space ports}

% \addplot[color=red, dotted, line width=1pt, mark=*, mark repeat=15,mark phase=15]
%   table[x=theta, y=all161, col sep=comma]{graphics/Results/RadiationThreeDipoles_161.csv};
% \addlegendentry{all ports}



% \addplot[color=blue, solid, line width=1pt, mark=star, mark repeat=15,mark phase=5]
%   table[x=Theta, y=RCS, col  sep=comma]{graphics/Results/RCS_200MHz.csv}; \addlegendentry{200 MHz}

% \addplot[forget plot, color=blue, dashed, line width=1pt, mark=star, mark repeat=15,mark phase=10]
%   table[x=theta, y=f162, col sep=comma]{graphics/Results/RadiationThreeDipoles_162.csv};
% \addlegendentry{free-space ports}

% \addplot[forget plot, color=blue, dotted, line width=1pt, mark=*, mark repeat=15,mark phase=15]
%   table[x=theta, y=all162, col sep=comma]{graphics/Results/RadiationThreeDipoles_162.csv};
% \addlegendentry{all ports}



\addplot[color=blue, solid, line width=1pt]
table[x=Theta, y=RCS, col sep=comma]{graphics/Results/RCS_300MHz.csv};
\addlegendentry{300 MHz}

% \addplot[forget plot, color=black, dashed, line width=1pt, mark=star, mark repeat=15,mark phase=10]
%   table[x=theta, y=f163, col sep=comma]{graphics/Results/RadiationThreeDipoles_163.csv};
% \addlegendentry{free-space ports}

% \addplot[forget plot, color=black, dotted, line width=1pt, mark=*, mark repeat=15,mark phase=15]
%   table[x=theta, y=all163, col sep=comma]{graphics/Results/RadiationThreeDipoles_163.csv};
% \addlegendentry{all ports}

% \draw[->] (axis cs: 75,2.35) -- (axis cs: 85,2.35);
% \node at (axis cs: 75, 2.35) [left] {\small mode 161};


% \draw[->] (axis cs: 20,1.5) -- (axis cs: 28,1.28);
% \node at (axis cs: 20, 1.5) [above] {\small mode 163};


% \draw[->] (axis cs: 50,1.9) -- (axis cs: 56,1.77);
% \node at (axis cs: 52, 1.95) [left] {\small mode 162};


\end{axis}
\end{tikzpicture}
% \end{document}

==> graphics/Results/Torus_dRCS.tex <==
% \documentclass{standalone}
% \usepackage{tikz} 
% \usepackage{graphicx}
% \usepackage{pgfplots}
% \usepackage{filecontents}
% \usepackage[english]{babel} 
% \begin{document}
\begin{tikzpicture}[thick,scale=0.73, every node/.style={scale=1}]
\centering
\begin{axis}[ compat=newest,
xlabel = {$\theta [\text{degrees}]$}, ylabel = {$\abs{d\text{RCS}/d\omega} [\mathrm{dB} \cdot \frac{\mathrm{m}^2}{\mathrm{rad}}]$}, ylabel shift = 0 pt, xmin = -180, minor tick num=4,
 xmax = 180,  ylabel shift = -4 pt,  grid=major,  legend style={font=\small}, legend style={at={(axis cs:-160,-115)},anchor=south west}
]


\addplot[color=red, solid, line width=1pt]
  table[x=Theta, y=dRCS_FD, col sep=comma]{graphics/Results/RCS_100MHz.csv};
\addlegendentry{FD}

\addplot[color=red, solid, only marks, mark size=2pt, mark=x, mark repeat=5,mark phase=5]
  table[x=Theta, y=dRCS_WS, col sep=comma]{graphics/Results/RCS_100MHz.csv};
\addlegendentry{WS}


% \addplot[color=red, dashed, line width=1pt, mark=star, mark repeat=15,mark phase=10]
%   table[x=theta, y=f161, col sep=comma]{graphics/Results/RadiationThreeDipoles_161.csv};
% \addlegendentry{free-space ports}

% \addplot[color=red, dotted, line width=1pt, mark=*, mark repeat=15,mark phase=15]
%   table[x=theta, y=all161, col sep=comma]{graphics/Results/RadiationThreeDipoles_161.csv};
% \addlegendentry{all ports}



% \addplot[forget plot, color=blue, solid, line width=1pt]
%   table[x=Theta, y=dRCS_FD, col  sep=comma]{graphics/Results/RCS_200MHz.csv}; \addlegendentry{200 MHz}
   
   

% \addplot[forget plot, color=blue, solid, line width=1pt, mark=*, mark repeat=10,mark phase=5]
%   table[x=Theta, y=dRCS_WS, col  sep=comma]{graphics/Results/RCS_200MHz.csv}; \addlegendentry{200 MHz}

% \addplot[forget plot, color=blue, dashed, line width=1pt, mark=star, mark repeat=15,mark phase=10]
%   table[x=theta, y=f162, col sep=comma]{graphics/Results/RadiationThreeDipoles_162.csv};
% \addlegendentry{free-space ports}

% \addplot[forget plot, color=blue, dotted, line width=1pt, mark=*, mark repeat=15,mark phase=15]
%   table[x=theta, y=all162, col sep=comma]{graphics/Results/RadiationThreeDipoles_162.csv};
% \addlegendentry{all ports}



\addplot[forget plot, color=blue, solid, line width=1pt]
table[x=Theta, y=dRCS_FD, col sep=comma]{graphics/Results/RCS_300MHz.csv};
\addlegendentry{300 MHz}


\addplot[forget plot, only marks, color=blue, solid,mark size=2pt, mark=x, mark repeat=5,mark phase=5]
table[x=Theta, y=dRCS_WS, col sep=comma]{graphics/Results/RCS_300MHz.csv};
\addlegendentry{300 MHz}

% \addplot[forget plot, color=black, dashed, line width=1pt, mark=star, mark repeat=15,mark phase=10]
%   table[x=theta, y=f163, col sep=comma]{graphics/Results/RadiationThreeDipoles_163.csv};
% \addlegendentry{free-space ports}

% \addplot[forget plot, color=black, dotted, line width=1pt, mark=*, mark repeat=15,mark phase=15]
%   table[x=theta, y=all163, col sep=comma]{graphics/Results/RadiationThreeDipoles_163.csv};
% \addlegendentry{all ports}

%\draw[->] (axis cs: -105,-1.2e-8) -- (axis cs: -135,-1.2e-8);
%\node at (axis cs: -100, -1.2e-8) [right] {\small 300 MHz};


\draw[->] (axis cs: -10,-110) -- (axis cs: -25,-105);
\node at (axis cs: -10, -110) [below] {\small 100 MHz};



%\draw[->] (axis cs: 0,-75) -- (axis cs: 0,-80);
\node at (axis cs: 0, -80) [above] {\small 300 MHz};


% \draw[->] (axis cs: 50,1.9) -- (axis cs: 56,1.77);
% \node at (axis cs: 52, 1.95) [left] {\small mode 162};


\end{axis}
\end{tikzpicture}
% \end{document}

==> graphics/Results/Yagi_Q.tex <==
\begin{tikzpicture}[thick,scale=1, every node/.style={scale=1}]
\centering
\begin{axis}
[
width=2.7in,
 height=2.4in,
%ymode=log,
 compat=newest,
 minor tick num=4,
% yticklabel style = {font=\small},
% xticklabel style = {font=\small},
scale only axis,
%ytick distance = 3e-5,
xlabel near ticks,
ylabel near ticks,
xmin=150,
xmax=450,
%xtick distance = 0.5,
xlabel={Frequency [$\mathrm{MHz}$]},
%ymin=-0.75e-6,
%ymax= 0.6e-6,
ylabel={Quality Factor},
axis background/.style={fill=white},
grid=major,
%legend style={at={(0.5,-0.1)},anchor=south}
]

\addplot[color=blue, line width=1pt]
  table[x=f, y=exact, col sep=comma]{graphics/Results/Yagi_Q.csv};
\addlegendentry{Exact}


\addplot[color=black, dashed, line width=1pt]
  table[x=f, y=approx, col sep=comma]{graphics/Results/Yagi_Q.csv};
\addlegendentry{Approx}


\end{axis}
\end{tikzpicture}


==> graphics/Results/Yagi_Qerr.tex <==
% \documentclass{standalone}
% \usepackage{tikz} 
% \usepackage{graphicx}
% \usepackage{pgfplots}
% \usepackage{filecontents}
% \usepackage[english]{babel}
% \input{myDefinitions}

% \begin{document}
\begin{tikzpicture}
[thick,scale=.9, every node/.style={scale=.9}]
\centering
\begin{axis}
[
width=2.7in,
 height=2.4in,
%ymode=log,
 compat=newest,
 minor tick num=4,
% yticklabel style = {font=\small},
% xticklabel style = {font=\small},
scale only axis,
ymode=log,
%ytick distance = 3e-5,
xlabel near ticks,
ylabel near ticks,
xmin=150,
xmax=450,
%xtick distance = 0.5,
xlabel={Frequency [$\mathrm{MHz}$]},
%ymin=-0.75e-6,
%ymax= 0.6e-6,
ylabel={Normalized Error},
axis background/.style={fill=white},
grid=major,
%legend style={at={(0.5,-0.1)},anchor=south}
]

\addplot[color=blue, line width=1pt]
  table[x=f, y=Qerr, col sep=comma]{graphics/Results/Yagi_new_results_13.csv};
\addlegendentry{$M_f = 390$}


\addplot[color=red, line width=1pt, dashed]
  table[x=f, y=Qerr, col sep=comma]{graphics/Results/Yagi_new_results_18.csv};
\addlegendentry{$M_f = 720$}




% \addplot[color=blue, forget plot, line width=1pt]
%   table[x=f, y=GSMerr, col sep=comma]{graphics/Results/Yagi_new_results_13.csv};


% \addplot[color=red, dashed, forget plot, line width=1pt]
%   table[x=f, y=GSMerr, col sep=comma]{graphics/Results/Yagi_new_results_18.csv};
% \node at (250,4e-6) [above] {${\abs{\matr{S} \matr{S}^\dag - \matr{I}_{M_f}}}$};
% \draw[->] (250,4e-6) -- (250,1.5e-6);


\node at (250,3e-7) [below] {$\frac{\abs{\matr{Q} - j \matr{S}^\dag \matr{S}'}}{\abs{\matr{Q}}}$};
\draw[->] (250,3e-7) -- (250,4.4e-7);
% \addplot[color=blue, line width=1pt]
%   table[x=f, y=exact, col sep=comma]{graphics/Results/Yagi_Q.csv};
% \addlegendentry{Exact}


% \addplot[color=black, dashed, line width=1pt]
%   table[x=f, y=approx, col sep=comma]{graphics/Results/Yagi_Q.csv};
% \addlegendentry{Approx}


\end{axis}
\end{tikzpicture}
% \end{document}

==> graphics/Results/Yagi_Rad.tex <==
\begin{tikzpicture}[thick,scale=0.73, every node/.style={scale=1}]
\centering
\begin{axis}[ compat=newest,
xlabel = {$\theta [\text{degrees}]$}, ylabel = {$ \abs{\vect{\cal F}_{\myparallel}(\theta,\phi)} [\mathrm{V}]$ }, ylabel shift = 0 pt, xmin = -180, xmax = 180, ymax = 20,  ylabel shift = -4 pt,  grid=major,minor tick num=4,   legend style={font=\small}, legend style={at={(axis cs:-160,13)},anchor=south west}
]


% \addplot[color=red, solid, line width=1pt, mark=triangle*, mark size = 2, mark repeat=15,mark phase=5]
%   table[x=theta, y=E285, col sep=comma]{graphics/Results/Yagi_Rad.csv};
% \addlegendentry{285 MHz}


\addplot[color=red, solid, line width=1pt]
  table[x=theta, y=E300, col sep=comma]{graphics/Results/Yagi_Rad.csv};
\addlegendentry{300 MHz}



\addplot[color=blue, dashed, line width=1pt]
  table[x=theta, y=E315, col sep=comma]{graphics/Results/Yagi_Rad.csv};
\addlegendentry{315 MHz}


\end{axis}
\end{tikzpicture}

==> graphics/Results/Yagi_Z.tex <==
\begin{tikzpicture}[thick,scale=0.7, every node/.style={scale=1}]
\centering
\begin{axis}
[
width=2.7in,
height=2.4in,
%ymode=log,
compat=newest,
minor tick num=4,
scale only axis,
xlabel near ticks,
ylabel near ticks,
xmin=150,
xmax=450,
xtick distance = 50,
xlabel={Frequency [$\mathrm{MHz}$]},
%ymin=-0.75e-6,
%ymax= 0.6e-6,
ylabel={$Z_\text{ant} [k\Omega]$},
axis background/.style={fill=white},
grid=major,
y coord trafo/.code={\pgfmathparse{\pgfmathresult/1e3}},
%legend style={at={(0.5,-0.1)},anchor=south}
]

\addplot[color=blue, line width=1pt]
  table[x=f, y=real, col sep=comma]{graphics/Results/Yagi_Z.csv};
\addlegendentry{Real}


\addplot[color=red, dashed, line width=1pt]
  table[x=f, y=imag, col sep=comma]{graphics/Results/Yagi_Z.csv};
\addlegendentry{Imag}



\end{axis}

% \node at (3.85,1) {\includegraphics[scale = 0.8]{graphics/fig_yagi.pdf}};

\end{tikzpicture}

==> graphics/Results/Yagi_dRad.tex <==
\begin{tikzpicture}[thick,scale=0.73, every node/.style={scale=1}]
\centering
\begin{axis}[ compat=newest,
xlabel = {$\theta [\text{degrees}]$}, ylabel = {$ \abs{\vect{\cal F}_{\myparallel}'(\theta,\phi)} [\mathrm{V}/\mathrm{rad}]$}, ylabel shift = 0 pt, xmin = -180, xmax = 180, ymax = 30e-8,  ylabel shift = -4 pt,  grid=major,minor tick num=4,   legend style={font=\small}
]
%, legend style={at={(axis cs:-160,13)},anchor=south west}

% \addplot[color=red, solid, line width=1pt, mark=triangle*, mark size = 2, mark repeat=15,mark phase=5]
%   table[x=theta, y=E285, col sep=comma]{graphics/Results/Yagi_Rad.csv};
% \addlegendentry{285 MHz}


\addplot[color=red, solid, line width=1pt]
  table[x=theta, y=dE300_FD, col sep=comma]{graphics/Results/Yagi_dRad.csv};
\addlegendentry{FD}


\addplot[color=red,  mark size=2pt, only marks, mark=x,mark repeat=4,mark phase=1]
  table[x=theta, y=dE300_WS, col sep=comma]{graphics/Results/Yagi_dRad.csv};
\addlegendentry{WS}

\addplot[forget plot, color=blue, dashed, line width=1pt]
  table[x=theta, y=dE315_FD, col sep=comma]{graphics/Results/Yagi_dRad.csv};
\addlegendentry{FD}


\addplot[forget plot, color=blue,  mark size=2pt, only marks, mark=x,mark repeat=4,mark phase=1]
  table[x=theta, y=dE315_WS, col sep=comma]{graphics/Results/Yagi_dRad.csv};
\addlegendentry{WS}

\draw [->] (axis cs: -90,1.8e-7) --  (axis cs: -90,1.5e-7);
\node at (axis cs: -90,1.8e-7) [above] {$315 \mathrm{MHz}$};



\draw [->] (axis cs: 90,0.6e-7) --  (axis cs: 90,1e-7);
\node at (axis cs: 90,0.6e-7) [below] {$300 \mathrm{MHz}$};

\end{axis}
\end{tikzpicture}

==> graphics/Results/Yagi_dZ.tex <==
% \documentclass{standalone}
% \usepackage{tikz} 
% \usepackage{graphicx}
% \usepackage{pgfplots}
% \usepackage{filecontents}

% \begin{document}



\begin{tikzpicture}[thick,scale=0.7, every node/.style={scale=1}]
\centering
\begin{axis}
[
width=2.7in,
 height=2.4in,
 compat=newest,
 minor tick num=4,
% yticklabel style = {font=\small},
% xticklabel style = {font=\small},
scale only axis,
%ytick distance = 3e-5,
xlabel near ticks,
ylabel near ticks,
xmin=150,
xmax=450,
%xtick distance = 50;;
xlabel={Frequency [$\mathrm{MHz}$]},
%ymin=-0.75e-6,
%ymax= 0.6e-6,
ylabel={$\left|{Z}_{\text{ant}}'\right|$ [$\mu \Omega/\mathrm{rad}$]},
axis background/.style={fill=white},
grid=major,
y coord trafo/.code={\pgfmathparse{\pgfmathresult*1e6}},
%legend style={at={(0.5,-0.1)},anchor=south}
]

\addplot[color=black, line width=1pt]
  table[x=f, y=FD, col sep=comma]{graphics/Results/Yagi_dZ.csv};
\addlegendentry{FD}


\addplot[black, mark size=2pt, only marks, mark=x,mark repeat=2,mark phase=1]
  table[x=f, y=WS, col sep=comma]{graphics/Results/Yagi_dZ.csv};
\addlegendentry{WS}

\addplot[color=black, dashed, line width=1pt]
  table[x=f, y=Yaghjian, col sep=comma]{graphics/Results/Yagi_dZ.csv};
\addlegendentry{Approx}




% \addplot[forget plot, color=blue, line width=1pt]
%   table[x=f, y=dZ_FD_real, col sep=comma]{graphics/Results/Yagi_dZ_2.csv};
% \addlegendentry{FD}


% \addplot[forget plot, color=blue, mark size=2pt, only marks, mark=x,mark repeat=2,mark phase=1]
%   table[x=f, y=dZ_WS_real, col sep=comma]{graphics/Results/Yagi_dZ_2.csv};
% \addlegendentry{WS}

% \addplot[forget plot, color=blue, line width=1pt]
%   table[x=f, y=dZ_FD_real, col sep=comma]{graphics/Results/Yagi_dZ_2.csv};
% \addlegendentry{FD}


% \addplot[forget plot, color=red, line width=1pt]
%   table[x=f, y=dZ_FD_imag, col sep=comma]{graphics/Results/Yagi_dZ_2.csv};
% \addlegendentry{FD}


% \addplot[forget plot, color=red, mark size=2pt, only marks, mark=x,mark repeat=2,mark phase=1]
%   table[x=f, y=dZ_WS_imag, col sep=comma]{graphics/Results/Yagi_dZ_2.csv};
% \addlegendentry{WS}

\end{axis}
\end{tikzpicture}

% \end{document}

==> graphics/Results/Yagi_dZ_2.tex <==
% \documentclass{standalone}
% \usepackage{tikz} 
% \usepackage{graphicx}
% \usepackage{pgfplots}
% \usepackage{filecontents}

% \begin{document}



\begin{tikzpicture}[thick,scale=0.7, every node/.style={scale=1}]
\centering
\begin{axis}
[
width=2.7in,
 height=2.4in,
 compat=newest,
 minor tick num=4,
% yticklabel style = {font=\small},
% xticklabel style = {font=\small},
scale only axis,
%ytick distance = 3e-5,
xlabel near ticks,
ylabel near ticks,
xmin=150,
xmax=450,
%xtick distance = 50;;
xlabel={Frequency [$\mathrm{MHz}$]},
%ymin=-0.75e-6,
%ymax= 0.6e-6,
ylabel={${Z}_{\text{ant}}'$ [$\mu \Omega/\mathrm{rad}$]},
axis background/.style={fill=white},
grid=major,
y coord trafo/.code={\pgfmathparse{\pgfmathresult*1e6}},
%legend style={at={(0.5,-0.1)},anchor=south}
]

% \addplot[color=black, line width=1pt]
%   table[x=f, y=FD, col sep=comma]{graphics/Results/Yagi_dZ.csv};
% \addlegendentry{FD}


% \addplot[black, mark size=2pt, only marks, mark=x,mark repeat=2,mark phase=1]
%   table[x=f, y=WS, col sep=comma]{graphics/Results/Yagi_dZ.csv};
% \addlegendentry{WS}

% \addplot[color=black, dashed, line width=1pt]
%   table[x=f, y=Yaghjian, col sep=comma]{graphics/Results/Yagi_dZ.csv};
% \addlegendentry{Approx}




\addplot[color=blue, line width=1pt]
  table[x=f, y=dZ_FD_real, col sep=comma]{graphics/Results/Yagi_dZ_2.csv};
\addlegendentry{FD}


\addplot[color=blue, mark size=2pt, only marks, mark=x,mark repeat=2,mark phase=1]
  table[x=f, y=dZ_WS_real, col sep=comma]{graphics/Results/Yagi_dZ_2.csv};
\addlegendentry{WS}




\addplot[forget plot, color=red, line width=1pt]
  table[x=f, y=dZ_FD_imag, col sep=comma]{graphics/Results/Yagi_dZ_2.csv};
\addlegendentry{FD}


\addplot[forget plot, color=red, mark size=2pt, only marks, mark=x,mark repeat=2,mark phase=1]
  table[x=f, y=dZ_WS_imag, col sep=comma]{graphics/Results/Yagi_dZ_2.csv};
\addlegendentry{WS}



% \addplot[color=red, line width=1pt]
%   table[x=f, y=dZ_FD_imag, col sep=comma]{graphics/Results/Yagi_dZ_2.csv};
% \addlegendentry{FD}


% \addplot[color=red, mark size=2pt, only marks, mark=x,mark repeat=2,mark phase=1]
%   table[x=f, y=dZ_WS_imag, col sep=comma]{graphics/Results/Yagi_dZ_2.csv};
% \addlegendentry{WS}


% \addplot[forget plot, color=blue, line width=1pt]
%   table[x=f, y=dZ_FD_real, col sep=comma]{graphics/Results/Yagi_dZ_2.csv};
% \addlegendentry{FD}


% \addplot[forget plot, color=red, line width=1pt]
%   table[x=f, y=dZ_FD_imag, col sep=comma]{graphics/Results/Yagi_dZ_2.csv};
% \addlegendentry{FD}


% \addplot[forget plot, color=red, mark size=2pt, only marks, mark=x,mark repeat=2,mark phase=1]
%   table[x=f, y=dZ_WS_imag, col sep=comma]{graphics/Results/Yagi_dZ_2.csv};
% \addlegendentry{WS}


%\draw [->] (axis cs: 200,0.8) --  (axis cs: 200,0.5);
%\node at (axis cs: -90,1.8e-7) [above] {$300 \mathrm{MHz}$};


%\draw[->] (3.1,3.2) -- (3.1,2.7);

%\draw[->] (2.6,1.4) -- (3.1,1.4);

%\draw [->] (axis cs: 90,0.6e-7) --  (axis cs: 90,1e-7);
%\node at (axis cs: 90,0.6e-7) [below] {$100 \mathrm{MHz}$};


\end{axis}
\node at (1.25,1.45) [above] {\footnotesize Real};
\node at (1.25,2.75) [above] {\footnotesize Imag};
\end{tikzpicture}

% \end{document}

==> graphics/Results/fig_Torus.tex <==
% \documentclass{standalone}
% \usepackage{tikz} 
% \usepackage{graphicx}
% \usepackage{pgfplots}
% \usepackage{filecontents}

% \begin{document}
\begin{tikzpicture}[thick,scale=0.8, every node/.style={scale=0.8}]
\centering
\node at (0,0) {\includegraphics[width=0.30\textwidth]{graphics/Results/Torus.png}};

\begin{scope}[shift={(-2.75,-2)}]
\draw[->]  (0,0) -- (0,1);
\draw[->]  (0,0) -- (1,0);
\draw[->]  (0,0) -- (0.2,0.5);
\node at (1,0) [right] {\small $\unit{x}$};
\node at (0,1) [above] {\small $\unit{z}$};
\node at (0.2,0.5) [right] {\small $\unit{y}$};
\end{scope}

\begin{scope}[shift={(0,3)}]
\draw[->]  (0,0) -- (0,-0.5);
\draw[->]  (0,0) -- (0.5,0);
\node at (0,-0.5) [below] { $\unit{k}$};
\node at (0.5,0) [right] { $\vect{\cal E}^{\text{inc}}$};
\end{scope}

\draw[red,very thick, ->] (0,0) -- (1.7,0);
\node[black] at (1.0,-0.05)[below] {\large $0.5\mathrm{m}$};
\begin{scope}[yscale=0.5, shift={(0,0.3)}]
\draw[dashed] (0,0) circle (1.8);
\end{scope}

\begin{scope}[yscale=0.7, shift={(-1.7,0)}]
\draw[dashed] (0,0) circle (0.65);
\draw[red,thick, ->] (0,0) -- (-0.65,0);
\end{scope}
\node at (-2.3,0) [left] {\large $0.2\mathrm{m}$};



\end{tikzpicture}
% \end{document}
